Real-Time Truly-Coupled Lidar-Inertial Motion Correction and Spatiotemporal Dynamic Object Detection

Over the past decade, lidars have become a cornerstone of robotics state estimation and perception thanks to their ability to provide accurate geometric information about their surroundings in the form of 3D scans. Unfortunately, most of nowadays lidars do not take snapshots of the environment but sweep the environment over a period of time (typically around 100 ms). Such a rolling-shutter-like mechanism introduces motion distortion into the collected lidar scan, thus hindering downstream perception applications. In this paper, we present a novel method for motion distortion correction of lidar data by tightly coupling lidar with Inertial Measurement Unit (IMU) data. The motivation of this work is a map-free dynamic object detection based on lidar. The proposed lidar data undistortion method relies on continuous preintegrated of IMU measurements that allow parameterising the sensors' continuous 6-DoF trajectory using solely eleven discrete state variables (biases, initial velocity, and gravity direction). The undistortion consists of feature-based distance minimisation of point-to-line and point-to-plane residuals in a non-linear least-square formulation. Given undistorted geometric data over a short temporal window, the proposed pipeline computes the spatiotemporal normal vector of each of the lidar points. The temporal component of the normals is a proxy for the corresponding point's velocity, therefore allowing for learning-free dynamic object classification without the need for registration in a global reference frame. We demonstrate the soundness of the proposed method and its different components using public datasets and compare them with state-of-the-art lidar-inertial state estimation and dynamic object detection algorithms.

==> figures/overview_undistortion.tex <==
\def\hdist{6em}
\def\vdist{2.5em}
\def\blockheight{4em}
\def\blockwidth{8.5em}
\def\innerpad{0.1em}
\def\textsize{\scriptsize}
\begin{tikzpicture}[auto]
    \tikzstyle{input} = [draw, fill=white, rectangle, minimum height = 2.4em, text width = 5.5em,  minimum width = 5.5em, align = center, node distance = 5em, draw=red, execute at begin node=\setlength{\baselineskip}{8pt}]
    \tikzstyle{block} = [draw, fill=white, rectangle, minimum height = \blockheight, text width = \blockwidth,  minimum width = \blockwidth, align = center, inner sep=\innerpad, outer sep=0, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}] 
    \tikzstyle{largeblock} = [draw, fill=white, rectangle, minimum height = \blockheight, text width =2*\innerpad + 2*\blockwidth+\hdist,  minimum width = 2*\innerpad + 2*\blockwidth+\hdist, align = center, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}] 
    \tikzstyle{output} = [draw=none, fill=white, text=NavyBlue, rectangle, minimum height = 1em, text width = 2*\innerpad + 2*\blockwidth+\hdist,  minimum width = 2*\innerpad + 2*\blockwidth+\hdist, align = center, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}] 

    \node [input] (imu) {\textsize \textbf{6-DoF IMU}};
    \node [block, below = \vdist of imu] (preint) {\textsize \textbf{LPMs preintegration}\\Piece-wise linear continuous latent state};
    \node [block, right= \hdist of preint] (feature) {\textsize \textbf{Feature point extraction}\\Point-to-neighbour-line roughness score};
    \node [block, below= \vdist of feature] (asso) {\textsize \textbf{Data association}\\Closest neighbour search};
    \node [input, above=\vdist of feature] (lidar) {\textsize \textbf{3D lidar}};
    
    \coordinate (mid) at ($(preint.south)!0.5!(feature.south)$);
    \node [largeblock, below=2*\vdist+\blockheight of mid] (opti) {\textsize \textbf{Non-linear least-square optimisation}\\Point-to-line and point-to-plane residuals. Continuous trajectory parameterised by IMU biases, initial velocity and gravity alignment};
    
    \draw[->] (imu) -- node[text width = 5em, execute at begin node=\setlength{\baselineskip}{7pt}]{\textsize Accelerometer and gyroscope measurements} (preint);
    \draw[->] (lidar) -- node[left, align=right, text width = 3em, execute at begin node=\setlength{\baselineskip}{7pt}]{\textsize Point stream} (feature);
    \draw[->] (feature) -- node[align=center, text width = \hdist - 0.5em, execute at begin node=\setlength{\baselineskip}{7pt}]{\textsize Feature timestamps} (preint);
    \draw[->] (feature) -- node[left, align=right, text width = 4em, execute at begin node=\setlength{\baselineskip}{7pt}]{\textsize Edge and planar feature points} (asso);

    \draw[->] (preint) |- node[above right, text width = 3em, execute at begin node=\setlength{\baselineskip}{7pt}]{\textsize Preintegrated measurements} (asso);

    \coordinate[below=\vdist of asso] (optianchor);
    \draw[->] (asso) -- node[left, align=right, text width = 8em, execute at begin node=\setlength{\baselineskip}{7pt}]{\textsize Feature associations and corresponding preintegrated measurements} (optianchor);

    \node[output, below=0.5*\vdist of opti] (out) {\textsize \textbf{Motion-corrected lidar data}};
    \draw[->] (opti) -- (out);
    
    %\draw[->] (registration) -- node{\scriptsize$\pc_i$} (nn);
    %\draw[->] (nn) -- node{\scriptsize $\nn_i^j$ }(pca);
    %\draw[->] (pca) -- node{\scriptsize $\normal_i^j$ }(score);
    %\coordinate[below= \hdist of score.east] (bracketa);
    %\coordinate[below= \hdist of nn.west] (bracketb);
    %\draw [very thick,decorate,decoration={calligraphic brace,amplitude=10pt}] (bracketa)  --(bracketb);
    %\coordinate (mid) at ($(bracketa)!0.5!(bracketb)$);
    %\node[below=1.5em of mid]{Proposed method};
    %\begin{scope}[auto]
    %    \def\legendx{-0.5}
    %    \def\legendy{-2.0}
    %    \node[rectangle, draw=red] at (\legendx,\legendy) {};
    %    \node[anchor=west] at (\legendx+0.2,\legendy) {Input};
    %    \node[rectangle, draw=blue] at (\legendx+2.5,\legendy) {};
    %    \node[anchor=west] at (\legendx+2.7,\legendy) {Output};
    %\end{scope}

\end{tikzpicture}

==> figures/spatiotemporal_view.tex <==
    \def\scale{0.6}
    \def\vertsize{4.0cm}
    
    \begin{tikzpicture}
        \node (titleaa){\scriptsize 1D spatial view (20 scans)};
        \node[below=0.0cm of titleaa] (onedspace){\includegraphics[clip, width=\scale\columnwidth, trim=1cm 9cm 1cm 2.3cm]{figures/intuition_1d.pdf}};
        \node[below=0.0cm of onedspace] (onedlegend){\includegraphics[clip, width=\scale\columnwidth, trim=1.5cm 6.8cm 1.2cm 5cm]{figures/intuition_1d.pdf}};
        \node[below=0.0cm of onedlegend] (titleab){\scriptsize 2D spatiotemporal view (20 scans)};
        \node[below=0.0cm of titleab] (onedtime){\includegraphics[clip, width=\scale\columnwidth, trim=0cm 0.5cm 0cm 7cm]{figures/intuition_1d.pdf}};
        \node[below=0.1cm of onedtime] (subfiga){(a) 1D geometric data};

        \node[right=2.5cm of titleaa] (titleba){\scriptsize 2D spatial view (20 scans)};
        \node[below=0.0cm of titleba] (twodspace){\includegraphics[clip, width=0.6\columnwidth, trim=1cm 9.65cm 1cm 0.75cm]{figures/intuition_2d.pdf}};

        
        \node[right=1.5cm of titleba] (titlebb){\scriptsize 3D spatiotemporal view (20 scans)};
        \node[below=0.0cm of titlebb] (twodtime){\includegraphics[clip, height=\vertsize, trim=3.5cm 0.3cm 2.8cm 11.5cm]{figures/intuition_2d.pdf}};
        \node[right=5cm of subfiga] (subfigb){(b) 2D geometric data};
        \node[below=-0.1cm of twodspace, xshift=2.8cm] (twodlegend){\includegraphics[clip, width=0.9\columnwidth, trim=1.3cm 8.5cm 1cm 8.5cm]{figures/intuition_2d.pdf}};
    \end{tikzpicture}
